Real-Time-Evolution of Heavy Quarks in the Glasma

We introduce a novel real-time formulation of lattice NRQCD designed for simulations in the background of an highly occupied gluon field. By evolving quarks in the background of a dynamically evolving gluon field we computed the time-evolution of heavy-quarkonium spectral functions as well as the static and for finitely heavy quarks generalised potential. We conclude that the back reaction of the quarks is necessary for any binding process. Here we discuss the methodology, our results and the origin of the absence of a binding process.

==> plots/plot1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3826.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(946,1170){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1637){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2103){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,2569){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1666,484){\makebox(0,0){\strut{}$5$}}%
      \put(2254,484){\makebox(0,0){\strut{}$10$}}%
      \put(2841,484){\makebox(0,0){\strut{}$15$}}%
      \put(3429,484){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1636){\rotatebox{-270}{\makebox(0,0){\strut{}Re[correlator]}}}%
      \put(2253,154){\makebox(0,0){\strut{}$t [a_{\text{s}}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3826.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(946,1170){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1637){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2103){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,2569){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1666,484){\makebox(0,0){\strut{}$5$}}%
      \put(2254,484){\makebox(0,0){\strut{}$10$}}%
      \put(2841,484){\makebox(0,0){\strut{}$15$}}%
      \put(3429,484){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1636){\rotatebox{-270}{\makebox(0,0){\strut{}Im[correlator]}}}%
      \put(2253,154){\makebox(0,0){\strut{}$t [a_{\text{s}}]$}}%
      \csname LTb\endcsname%
      \put(2442,2396){\makebox(0,0)[r]{\strut{}$16^3$}}%
      \csname LTb\endcsname%
      \put(2442,2176){\makebox(0,0)[r]{\strut{}$32^3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1143,2845){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1143,3198){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(1143,3550){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(1143,3903){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(1275,2273){\makebox(0,0){\strut{}}}%
      \put(1955,2273){\makebox(0,0){\strut{}}}%
      \put(2635,2273){\makebox(0,0){\strut{}}}%
      \put(3315,2273){\makebox(0,0){\strut{}}}%
      \put(3995,2273){\makebox(0,0){\strut{}}}%
      \put(1445,3920){\makebox(0,0)[l]{\strut{}free}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3688,3906){\makebox(0,0)[r]{\strut{}singlet $\equiv$ octet}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4544,2845){\makebox(0,0)[r]{\strut{}}}%
      \put(4544,3198){\makebox(0,0)[r]{\strut{}}}%
      \put(4544,3550){\makebox(0,0)[r]{\strut{}}}%
      \put(4544,3903){\makebox(0,0)[r]{\strut{}}}%
      \put(4676,2273){\makebox(0,0){\strut{}}}%
      \put(5356,2273){\makebox(0,0){\strut{}}}%
      \put(6036,2273){\makebox(0,0){\strut{}}}%
      \put(6715,2273){\makebox(0,0){\strut{}}}%
      \put(7395,2273){\makebox(0,0){\strut{}}}%
      \put(4846,3920){\makebox(0,0)[l]{\strut{}$t=\SI{0}{a_{\text{s}}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7088,3906){\makebox(0,0)[r]{\strut{}singlet}}%
      \csname LTb\endcsname%
      \put(7088,3686){\makebox(0,0)[r]{\strut{}octet}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1143,1259){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1143,1611){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(1143,1964){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(1143,2317){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(1275,686){\makebox(0,0){\strut{}0}}%
      \put(1955,686){\makebox(0,0){\strut{}2}}%
      \put(2635,686){\makebox(0,0){\strut{}4}}%
      \put(3315,686){\makebox(0,0){\strut{}6}}%
      \put(3995,686){\makebox(0,0){\strut{}8}}%
      \put(1445,2334){\makebox(0,0)[l]{\strut{}$ t=10\,a_s$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2975,356){\makebox(0,0){\strut{}$\omega [a_{\text{s}}^{-1}]$}}%
      \csname LTb\endcsname%
      \put(3688,2320){\makebox(0,0)[r]{\strut{}singlet}}%
      \csname LTb\endcsname%
      \put(3688,2100){\makebox(0,0)[r]{\strut{}octet}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4544,1259){\makebox(0,0)[r]{\strut{}}}%
      \put(4544,1611){\makebox(0,0)[r]{\strut{}}}%
      \put(4544,1964){\makebox(0,0)[r]{\strut{}}}%
      \put(4544,2317){\makebox(0,0)[r]{\strut{}}}%
      \put(4676,686){\makebox(0,0){\strut{}0}}%
      \put(5356,686){\makebox(0,0){\strut{}2}}%
      \put(6036,686){\makebox(0,0){\strut{}4}}%
      \put(6715,686){\makebox(0,0){\strut{}6}}%
      \put(7395,686){\makebox(0,0){\strut{}8}}%
      \put(4846,2334){\makebox(0,0)[l]{\strut{}$t=\SI{100}{a_{\text{s}}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6375,356){\makebox(0,0){\strut{}$ \omega [a_{\text{s}}^{-1}]$}}%
      \csname LTb\endcsname%
      \put(7088,2320){\makebox(0,0)[r]{\strut{}singlet}}%
      \csname LTb\endcsname%
      \put(7088,2100){\makebox(0,0)[r]{\strut{}octet}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1077){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1450){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,1823){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,2196){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2569){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1925,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2903,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3882,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(4860,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(5839,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1636){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{hybrid loop}}$}}}%
      \put(3392,154){\makebox(0,0){\strut{}$\omega [a_{\text{s}}^{-1}]$}}%
      \csname LTb\endcsname%
      \put(4852,2396){\makebox(0,0)[r]{\strut{}Free}}%
      \csname LTb\endcsname%
      \put(4852,2176){\makebox(0,0)[r]{\strut{}$R=\SI{1}{a_{\text{s}}}$}}%
      \csname LTb\endcsname%
      \put(4852,1956){\makebox(0,0)[r]{\strut{}$R=\SI{2}{a_{\text{s}}}$}}%
      \csname LTb\endcsname%
      \put(4852,1736){\makebox(0,0)[r]{\strut{}$R=\SI{3}{a_{\text{s}}}$}}%
      \csname LTb\endcsname%
      \put(4852,1516){\makebox(0,0)[r]{\strut{}$R=\SI{4}{a_{\text{s}}}$}}%
      \csname LTb\endcsname%
      \put(4852,1296){\makebox(0,0)[r]{\strut{}$R=\SI{5}{a_{\text{s}}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot4}}%
    \gplfronttext
  \end{picture}%
\endgroup

